Robust Learning Model Predictive Control for Periodically Correlated Building Control

Accounting for more than 40% of global energy consumption, residential and commercial buildings will be key players in any future green energy systems. To fully exploit their potential while ensuring occupant comfort, a robust control scheme is required to handle various uncertainties, such as external weather and occupant behaviour. However, prominent patterns, especially periodicity, are widely seen in most sources of uncertainty. This paper incorporates this correlated structure into the learning model predictive control framework, in order to learn a global optimal robust control scheme for building operations.

==> sys1_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}

\begin{axis}[%
width = 6.5cm,
height = 5cm,
scale only axis,
grid=major,
axis x line*=bottom,
axis y line*=right,
xmin=0,
xmax=20,
xlabel={Iteration},
ymin=0,
ymax=12,
ylabel={Difference},
legend style={legend cell align=left, align=left, draw=white!15!black}
]




\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	40.071203185366\\
1	3.42855566367138\\
2	1.44347066200014\\
3	0.566726148132691\\
4	0.775346598294586\\
5	0.0901441705544119\\
6	0.0134500901338939\\
7	0.0894241156550724\\
8	0.0747480596155476\\
9	0.0295723334919433\\
10	0.0359314695032449\\
11	0.162011485726005\\
12	0.159083615887011\\
13	0.0433669476646781\\
14	0.194092137249578\\
15	0.0272411934640058\\
16	0.0156179669923926\\
17	0.102454921889631\\
18	0.020014761250108\\
19	0.0315721450581048\\
20	0.0419530874606906\\
};
\addlegendentry{Difference $J^{\ast}-J_{LMPC}$}

\end{axis}

\begin{axis}[%
width = 6.5cm,
height = 5cm,
scale only axis,
axis x line=none,
axis y line*=left,
xmin=0,
xmax=20,
ymin=0,
ymax=60,
ylabel={Iteration cumulative cost},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	10.9355806550508\\
1	10.1708757476224\\
2	10.2226521706689\\
3	11.6072901894528\\
4	10.8848321237311\\
5	11.4491608474268\\
6	12.3973930553465\\
7	12.1605654058721\\
8	11.0779706284117\\
9	10.9110593883071\\
10	12.2884275506133\\
11	11.2719341106073\\
12	10.5952415865758\\
13	12.2767460146195\\
14	10.1053987720775\\
15	10.7727381030392\\
16	11.826057482139\\
17	11.3873084878357\\
18	12.5716326884463\\
19	9.85264918682547\\
20	9.32683496885957\\
};
\addlegendentry{Optimal cost $J^{\ast}$}

\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	51.0067838404167\\
1	13.5994314112938\\
2	11.666122832669\\
3	12.1740163375855\\
4	11.6601787220257\\
5	11.5393050179813\\
6	12.4108431454804\\
7	12.2499895215272\\
8	11.1527186880273\\
9	10.940631721799\\
10	12.3243590201165\\
11	11.4339455963333\\
12	10.7543252024628\\
13	12.3201129622842\\
14	10.299490909327\\
15	10.7999792965032\\
16	11.8416754491314\\
17	11.4897634097253\\
18	12.5916474496964\\
19	9.88422133188357\\
20	9.36878805632026\\
};
\addlegendentry{LMPC closed-loop cost $J_{LMPC}$}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	2000\\
};
\addlegendentry{Difference $J^{\ast}-J_{LMPC}$}
\end{axis}
\end{tikzpicture}%


==> sys1_shift.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}

\begin{axis}[%
width = 6.5cm,
height = 5cm,
scale only axis,
grid=major,
xmin=0,
xmax=14,
xlabel={Iteration},
ymin=0,
ymax=70,
ylabel={Shifted cumulative cost},
axis x line*=bottom,
axis y line*=left,
legend style={font=\scriptsize}
]

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	66.1281422094552\\
1	23.2818745455361\\
2	12.3824228876033\\
3	21.4238481995835\\
4	38.3314135632827\\
};
\addlegendentry{Shifted cumulative cost: 5th iteration}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	56.5782343961673\\
1	17.2305406893372\\
2	12.9037327123386\\
3	15.2988071257825\\
4	26.7022344780638\\
5	13.8054918510988\\
6	15.4505844964728\\
7	16.8988097936823\\
8	18.9062140153362\\
9	14.761439583391\\
};
\addlegendentry{Shifted cumulative cost: 10th iteration}

\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	49.718826550935\\
1	13.9347584238187\\
2	12.0975019797278\\
3	13.3316281853904\\
4	24.2994780163024\\
5	13.3350256854474\\
6	13.5799201285473\\
7	13.6745661163116\\
8	15.5004098017435\\
9	12.6810817093658\\
10	11.1520177822925\\
11	13.8012017594572\\
12	12.2969669637185\\
13	11.97362431494\\
14	17.2149475822545\\
};
\addlegendentry{Shifted cumulative cost: 15th iteration}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	11.5393050179813\\
1	11.5393050179813\\
2	11.5393050179813\\
3	11.5393050179813\\
4	11.5393050179813\\
};
\addlegendentry{Closed-loop cumulative cost: 5th iteration}


\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	12.3243590201165\\
1	12.3243590201165\\
2	12.3243590201165\\
3	12.3243590201165\\
4	12.3243590201165\\
5	12.3243590201165\\
6	12.3243590201165\\
7	12.3243590201165\\
8	12.3243590201165\\
9	12.3243590201165\\
};
\addlegendentry{Closed-loop cumulative cost: 10th iteration}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	10.7999792965032\\
1	10.7999792965032\\
2	10.7999792965032\\
3	10.7999792965032\\
4	10.7999792965032\\
5	10.7999792965032\\
6	10.7999792965032\\
7	10.7999792965032\\
8	10.7999792965032\\
9	10.7999792965032\\
10	10.7999792965032\\
11	10.7999792965032\\
12	10.7999792965032\\
13	10.7999792965032\\
14	10.7999792965032\\
};
\addlegendentry{Closed-loop cumulative cost: 15th iteration}
\end{axis}

\end{tikzpicture}%


==> sys2_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=150,
xlabel={Time step $(t)$},
ymin=18,
ymax=30,
ylabel={Nominal state $z_1$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=mycolor1, mark=diamond, mark size=1pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	19\\
2	21.7045988740788\\
3	22.4208133553203\\
4	22.5368016620653\\
5	22.4857956231713\\
6	22.4000157702466\\
7	22.3174616158327\\
8	22.2471514419141\\
9	22.1895874856358\\
10	22.1430862566711\\
11	22.105667733081\\
12	22.0755651483273\\
13	22.0513185211077\\
14	22.0317520074988\\
15	22.0159263690147\\
16	22.003092646936\\
17	21.9926531746191\\
18	21.9841302567645\\
19	21.9771413954685\\
20	21.9713797758598\\
21	21.9665988911022\\
22	21.9626004055305\\
23	21.9592245499178\\
24	21.9563425004243\\
25	21.9538503157027\\
26	21.9516641014917\\
27	21.9497161450449\\
28	21.9479518180059\\
29	21.9463270898165\\
30	21.9448065274355\\
31	21.9433616833496\\
32	21.9419697943063\\
33	21.9406127292067\\
34	21.9392761371725\\
35	21.9379487567133\\
36	21.9366218547519\\
37	21.9352887704768\\
38	21.9384930846322\\
39	21.9382324261852\\
40	21.9369586200182\\
41	21.9354251982869\\
42	21.9338536038371\\
43	21.9323011841637\\
44	21.9307766923683\\
45	21.9292760711783\\
46	21.927793182687\\
47	21.9263227491131\\
48	21.9248609365561\\
49	23.4412243211616\\
50	23.7145290535604\\
51	23.6948692781715\\
52	23.6143244177531\\
53	23.5371036406422\\
54	23.4768935231026\\
55	23.4332843026105\\
56	23.4027704278282\\
57	23.3818473061208\\
58	23.3677129768944\\
59	23.3582895237697\\
60	23.3520855858798\\
61	23.3480493274909\\
62	23.3454477668558\\
63	23.3437755955001\\
64	23.3426885322735\\
65	23.3419553533012\\
66	23.3414236514985\\
67	23.3409955341901\\
68	23.3406104582285\\
69	23.3402331667622\\
70	23.3398452590522\\
71	23.339439338471\\
72	23.3390149832482\\
73	23.3385760003596\\
74	23.320413209068\\
75	23.3161408077751\\
76	23.3158399661781\\
77	23.3164739370869\\
78	23.3171617085052\\
79	23.3176866846125\\
80	23.3180286732115\\
81	23.3182189400763\\
82	23.3182967903598\\
83	23.3182977044406\\
84	23.318251014937\\
85	23.3181802647132\\
86	23.3181041569123\\
87	23.3180374980965\\
88	23.3179919917655\\
89	23.3179768723084\\
90	23.3179994027785\\
91	23.3180652639385\\
92	23.3181788584455\\
93	23.3183435492733\\
94	23.3185618472125\\
95	23.3188355588831\\
96	23.3191659040481\\
97	23.3195536089956\\
98	23.3199989812142\\
99	23.320501969408\\
100	23.3210622119928\\
101	23.3216790765266\\
102	23.3223516919884\\
103	23.3230789754098\\
104	23.3238596540422\\
105	23.3246922839913\\
106	23.3255752660585\\
107	23.3265068593737\\
108	23.3274851932706\\
109	19.8290783987696\\
110	20.4322043549905\\
111	20.7892272933866\\
112	21.0229976238696\\
113	21.1848664262111\\
114	21.3001229616476\\
115	21.3833244312672\\
116	21.4438314942727\\
117	21.4880548128287\\
118	21.5205244645338\\
119	21.5444883106854\\
120	21.5622899212671\\
121	21.5756249828113\\
122	21.585721707266\\
123	21.593469951169\\
124	21.5995143395334\\
125	21.6043216577755\\
126	21.6082296946835\\
127	21.6114826648871\\
128	21.6142569056583\\
129	21.6166795207022\\
130	21.61884190761\\
131	21.6208095734044\\
132	21.6226292569713\\
133	21.6243340975281\\
134	21.6259473854175\\
135	21.6274852843341\\
136	21.6289588073058\\
137	21.630375251262\\
138	21.6317392388031\\
139	21.6330534749876\\
140	21.6343192973612\\
141	21.6355370759702\\
142	21.6367065045272\\
143	21.6378268125968\\
144	21.6388969205288\\
};
\addlegendentry{$0$th shifted trajectory}

\addplot [color=blue, mark=square, mark size=1pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	19\\
2	20.9207212345046\\
3	20.9364182912116\\
4	20.948101857013\\
5	20.9565720321803\\
6	20.9625050510648\\
7	20.9665430890373\\
8	20.9701486847258\\
9	20.9724403092327\\
10	20.9737532460467\\
11	20.9743602559337\\
12	20.974473658712\\
13	20.9742570242054\\
14	20.9738343536859\\
15	20.9732979667756\\
16	20.9727150747165\\
17	20.9721332006514\\
18	20.9715846019882\\
19	20.9710899194309\\
20	20.9706606771731\\
21	20.9703022934401\\
22	21.0111399948892\\
23	20.9955823839747\\
24	20.9935232748882\\
25	20.9784433646863\\
26	20.9241836821869\\
27	20.8973993767328\\
28	20.9048850854133\\
29	20.9178772317931\\
30	20.9342619745062\\
31	20.9528287981335\\
32	20.9729590068251\\
33	20.9944534458653\\
34	21.2371630492438\\
35	21.3748905987955\\
36	21.4462344879968\\
37	22.4594237569609\\
38	21.7588119528284\\
39	21.3646366655031\\
40	21.3447392196882\\
41	21.3205047581351\\
42	21.2722006228496\\
43	21.1964989057658\\
44	21.0761363887734\\
45	20.8953232634023\\
46	20.6395847527705\\
47	20.3032337076853\\
48	20.0143300394348\\
49	23.9193236453381\\
50	23.8674342509825\\
51	23.8273367535691\\
52	23.7907341951123\\
53	23.6896280206827\\
54	23.6033843787516\\
55	23.5820562121059\\
56	23.6051667594709\\
57	23.6585270822623\\
58	23.7322978466314\\
59	23.7361271041517\\
60	23.7268210365102\\
61	23.7180724367944\\
62	23.7100982609756\\
63	23.702940939728\\
64	23.6966077074756\\
65	23.6910668961284\\
66	23.6862599414714\\
67	23.6821095331773\\
68	23.6779089912427\\
69	23.6742479880296\\
70	23.6710500373614\\
71	23.6682420043823\\
72	23.6657594007068\\
73	23.6635464193251\\
74	23.6615555310444\\
75	23.659746789709\\
76	23.6580870171474\\
77	23.6562366530189\\
78	23.6535767221998\\
79	23.6509905781487\\
80	23.6484602294512\\
81	23.6459714463614\\
82	23.6435134673488\\
83	23.6410780909668\\
84	23.63644644269\\
85	23.6315013929065\\
86	23.6265776315734\\
87	23.6223094397715\\
88	23.6221095372255\\
89	23.6217922307049\\
90	23.6214561020919\\
91	23.621253494665\\
92	23.6212840610747\\
93	23.621310448117\\
94	23.6696855626763\\
95	23.6300602672768\\
96	23.6147936341403\\
97	23.7006153657747\\
98	23.779673906027\\
99	23.8389674573668\\
100	23.8819242142564\\
101	23.9110437555713\\
102	23.9282052797603\\
103	23.9348322563306\\
104	23.932022629292\\
105	23.9206412479318\\
106	23.9013855717331\\
107	23.8748327236731\\
108	23.8414730336573\\
109	21.9100965788882\\
110	21.868057651451\\
111	21.7057065575118\\
112	21.4667373109318\\
113	21.1805586878005\\
114	20.8668215661068\\
115	20.5385355728049\\
116	20.5268454401297\\
117	20.5570115797401\\
118	20.5406217830797\\
119	20.6167535318929\\
120	20.6665505191413\\
121	20.6996190801805\\
122	20.7199006431041\\
123	20.7295383322083\\
124	20.7313902279114\\
125	20.7275882566798\\
126	20.7196507469009\\
127	20.7085757273595\\
128	20.6949250466199\\
129	20.0536108399416\\
130	19.7278512998964\\
131	19.7091676830856\\
132	19.3636651532589\\
133	18.8439777193974\\
134	19.8866213653713\\
135	19.8825283549611\\
136	19.877591093266\\
137	19.8716136499464\\
138	19.8643488336901\\
139	19.8554834265796\\
140	19.8446188595836\\
141	19.8312459010483\\
142	19.8147114181174\\
143	19.5206124394157\\
144	18.8960117572344\\
};
\addlegendentry{LMPC solution}

\addplot [color=black, dashed, mark=asterisk, mark size=1pt, mark options={solid, black}]
  table[row sep=crcr]{%
1	19\\
2	19.9086993078432\\
3	19.908749805952\\
4	19.9088087108672\\
5	19.9088774403876\\
6	19.908957657218\\
7	19.9090513133648\\
8	19.9091607030309\\
9	19.9092885259881\\
10	19.9094379637406\\
11	19.9096127713774\\
12	19.9098173887455\\
13	19.9100570755306\\
14	19.9103380760492\\
15	19.9106678211428\\
16	19.9110551766057\\
17	19.9115107502487\\
18	19.9120472731649\\
19	19.9126800753081\\
20	19.9134276814264\\
21	19.9143125611961\\
22	19.9153620776446\\
23	19.9166096914464\\
24	19.9180964964666\\
25	19.9198731854238\\
26	19.9220025755912\\
27	19.9245628655516\\
28	19.9276518484406\\
29	19.9313923792465\\
30	19.9359394894182\\
31	19.9414896690239\\
32	19.9482930053484\\
33	19.956669090887\\
34	19.9670279115193\\
35	19.9798973216778\\
36	19.9959592402352\\
37	20.8219743112505\\
38	20.261267553109\\
39	19.8024582358102\\
40	19.7892242574363\\
41	19.7844107912568\\
42	19.7787117238402\\
43	19.7719500004644\\
44	19.7639089665534\\
45	19.7543223599074\\
46	19.7428614919503\\
47	19.7291187674077\\
48	19.7125864228943\\
49	23.9692629004782\\
50	23.966844764709\\
51	23.9639033553453\\
52	23.9603107295813\\
53	23.9559039398905\\
54	23.9504730045454\\
55	23.8632469938345\\
56	23.8326647197046\\
57	23.8456196439653\\
58	23.88868498578\\
59	23.9524525781282\\
60	24.0183386383244\\
61	24.0183415264275\\
62	24.0183448708979\\
63	24.0183487664082\\
64	24.0183533039962\\
65	24.0183585898193\\
66	24.018364747693\\
67	24.0183719220647\\
68	24.0183802814994\\
69	24.0183900227698\\
70	24.0184013756607\\
71	24.0184146086196\\
72	24.0184300354107\\
73	24.0184480229676\\
74	24.018469000636\\
75	24.018493471204\\
76	24.018522023855\\
77	24.0185553496651\\
78	24.0185942600282\\
79	24.0186397086774\\
80	24.0186928180763\\
81	24.0187549111454\\
82	24.0188275495357\\
83	24.0189125799688\\
84	24.0190121905602\\
85	24.0191289795572\\
86	24.0192660395833\\
87	24.0194270613394\\
88	24.019616461832\\
89	24.019839543651\\
90	24.020102693725\\
91	24.0204136324758\\
92	24.0207817275623\\
93	24.0212183907099\\
94	24.0217375817827\\
95	24.0223564517291\\
96	24.0230961658936\\
97	24.0239829622341\\
98	24.0250495162333\\
99	24.0263367071623\\
100	24.0278959106367\\
101	24.0298298852182\\
102	24.0505345341855\\
103	24.0600317654094\\
104	24.0578739513917\\
105	24.0456082836881\\
106	24.0244153077264\\
107	23.9952145689372\\
108	23.9587394570737\\
109	21.2027767325912\\
110	21.272302975308\\
111	21.1941060854317\\
112	21.0195087995385\\
113	20.7833400434865\\
114	20.5091140962985\\
115	20.2126044309222\\
116	19.9043062298419\\
117	19.8072642368593\\
118	19.8056028829525\\
119	19.8036364257934\\
120	19.8013040335496\\
121	19.7985313146063\\
122	19.7952269016578\\
123	19.7912780789729\\
124	19.7865451635519\\
125	19.7808542596189\\
126	19.7739878847692\\
127	19.7656728055649\\
128	19.7555642074205\\
129	19.7432250410008\\
130	19.7280990120121\\
131	19.7094751823796\\
132	19.3827397359474\\
133	18.8218059242377\\
134	19.8866301795233\\
135	19.8825389769349\\
136	19.8776039405246\\
137	19.871629246747\\
138	19.8643678463194\\
139	19.8555066998575\\
140	19.8446474723076\\
141	19.8312812353366\\
142	19.8147552533375\\
143	19.523380671522\\
144	18.8927920365584\\
};
\addlegendentry{Optimal solution}

\addplot [color=green]
  table[row sep=crcr]{%
1	29.5\\
48	29.5\\
49	25.5\\
108	25.5\\
109	29.5\\
144	29.5\\
};
\addlegendentry{Constraint}

\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	18.5\\
48	18.5\\
49	22.5\\
108	22.5\\
109	18.5\\
144	18.5\\
};
\end{axis}


\end{tikzpicture}%

% \begin{tikzpicture}

% \begin{axis}[%
% width=8cm,
% height=5cm,
% scale only axis,
% xmin=0,
% xmax=150,
% xlabel={Time step $(t)$},
% ymin=-10,
% ymax=15,
% ylabel={Input $u$},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, mark=diamond,mark size=1pt, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	9.10122215150694\\
% 2	4.60589048412808\\
% 3	3.14810516291484\\
% 4	2.65976569508271\\
% 5	2.48367117787279\\
% 6	2.41010113819085\\
% 7	2.37148601132406\\
% 8	2.34558159801239\\
% 9	2.32472017182918\\
% 10	2.30601343640481\\
% 11	2.28820747063327\\
% 12	2.27065582272741\\
% 13	2.25297161892032\\
% 14	2.23490066437523\\
% 15	2.21626888046027\\
% 16	2.19695647549522\\
% 17	2.17688293009675\\
% 18	2.15599713885757\\
% 19	2.13427046405782\\
% 20	2.11169165828333\\
% 21	2.08826308098548\\
% 22	2.06399784656702\\
% 23	2.03891765605339\\
% 24	2.01305113531142\\
% 25	1.98643255072322\\
% 26	1.95910080719185\\
% 27	1.93109865797938\\
% 28	1.90247207392886\\
% 29	1.87326973293744\\
% 30	1.84354260040608\\
% 31	1.81334357871294\\
% 32	1.7827272092104\\
% 33	1.75174941431684\\
% 34	1.72046727032183\\
% 35	1.68893880381395\\
% 36	1.65722280636326\\
% 37	1.62537866339351\\
% 38	1.5845338726553\\
% 39	1.54915257559174\\
% 40	1.51558914332937\\
% 41	1.48272136829298\\
% 42	1.45022852817225\\
% 43	1.41804522625947\\
% 44	1.38618785356022\\
% 45	1.35469920948388\\
% 46	1.32363064124472\\
% 47	1.29303613384845\\
% 48	5.59959608063687\\
% 49	1.84167980313109\\
% 50	0.772962981015631\\
% 51	0.315038462350579\\
% 52	0.0764493496134122\\
% 53	-0.0733906677204459\\
% 54	-0.180669544739629\\
% 55	-0.263553095833004\\
% 56	-0.330389529340323\\
% 57	-0.38572865241531\\
% 58	-0.432412922827865\\
% 59	-0.472374485109057\\
% 60	-0.50698607433614\\
% 61	-0.537244176779822\\
% 62	-0.563879774831221\\
% 63	-0.587432077136683\\
% 64	-0.60830024107716\\
% 65	-0.626780607157372\\
% 66	-0.643093844659845\\
% 67	-0.657404874283912\\
% 68	-0.669837550326818\\
% 69	-0.680485515549805\\
% 70	-0.689420250276697\\
% 71	-0.696697059152186\\
% 72	-0.702359538441812\\
% 73	-0.706442921135107\\
% 74	-0.674187549329318\\
% 75	-0.662609555729745\\
% 76	-0.656705932400627\\
% 77	-0.651701056085557\\
% 78	-0.646068819082529\\
% 79	-0.639319945700919\\
% 80	-0.631299423268402\\
% 81	-0.62196275213492\\
% 82	-0.61130420084784\\
% 83	-0.59933344878975\\
% 84	-0.586067726481616\\
% 85	-0.571528986804182\\
% 86	-0.555742756711055\\
% 87	-0.538737582905739\\
% 88	-0.520544709091922\\
% 89	-0.501197856863726\\
% 90	-0.480733060251879\\
% 91	-0.459188531302473\\
% 92	-0.436604544652582\\
% 93	-0.413023333846965\\
% 94	-0.388488994634997\\
% 95	-0.363047392036961\\
% 96	-0.336746068977092\\
% 97	-0.309634154987748\\
% 98	-0.281762273987155\\
% 99	-0.253182450492488\\
% 100	-0.223948013883415\\
% 101	-0.194113500519919\\
% 102	-0.163734553644233\\
% 103	-0.132867821095516\\
% 104	-0.101570850929917\\
% 105	-0.0699019850883076\\
% 106	-0.0379202512772139\\
% 107	-0.00568525331253511\\
% 108	-9.97162814296375\\
% 109	1.12477372175262\\
% 110	1.08402036673971\\
% 111	1.18230255849048\\
% 112	1.30005033851246\\
% 113	1.40607372618432\\
% 114	1.49533360731273\\
% 115	1.56973562302181\\
% 116	1.6324137053837\\
% 117	1.68618597500547\\
% 118	1.73325918243938\\
% 119	1.77527557178161\\
% 120	1.81342969309304\\
% 121	1.84857941853815\\
% 122	1.8813348365115\\
% 123	1.91212541681559\\
% 124	1.94124960943617\\
% 125	1.96891112573245\\
% 126	1.99524537429409\\
% 127	2.02033869436052\\
% 128	2.04424234365588\\
% 129	2.06698267298204\\
% 130	2.0885685308435\\
% 131	2.10899665637016\\
% 132	2.12825561113706\\
% 133	2.1463286495182\\
% 134	2.16319581757995\\
% 135	2.17883549094081\\
% 136	2.19322550426914\\
% 137	2.2063439831816\\
% 138	2.21816995889304\\
% 139	2.22868382390435\\
% 140	2.23786767100562\\
% 141	2.24570554625982\\
% 142	2.25218363822349\\
% 143	2.25729041970552\\
% 144	2.26101674785676\\
% };
% \addlegendentry{First shifted trajectory}

% \addplot [color=blue, mark=square,mark size=1pt, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 1	6.86157175272328\\
% 2	2.29036195039684\\
% 3	2.28587921145129\\
% 4	2.2755240689579\\
% 5	2.26128799653141\\
% 6	2.24476376983721\\
% 7	2.22953130498577\\
% 8	2.21013705942533\\
% 9	2.19009684272421\\
% 10	2.16965519313548\\
% 11	2.14892154059595\\
% 12	2.12793505108993\\
% 13	2.10668896039584\\
% 14	2.08514976325943\\
% 15	2.06327025387418\\
% 16	2.04099840303149\\
% 17	2.01828322851996\\
% 18	1.99507874248297\\
% 19	1.97134496041585\\
% 20	1.94705208092892\\
% 21	2.03967666038383\\
% 22	1.86935756304567\\
% 23	1.87392805717909\\
% 24	1.80843945953776\\
% 25	1.66260851462898\\
% 26	1.69162691320436\\
% 27	1.75259035203354\\
% 28	1.74519054317176\\
% 29	1.73263996088972\\
% 30	1.71666872706504\\
% 31	1.69856835949791\\
% 32	1.67941319768956\\
% 33	2.28797007928182\\
% 34	2.05230536260147\\
% 35	1.87556371342043\\
% 36	4.54947612156286\\
% 37	4.17088585891179e-12\\
% 38	0.511348097857962\\
% 39	1.37635780950388\\
% 40	1.32744317663661\\
% 41	1.22034427037701\\
% 42	1.09434615921196\\
% 43	0.909325243585386\\
% 44	0.66353287789061\\
% 45	0.355850667149063\\
% 46	0.00738026866682873\\
% 47	2.39235127708071e-07\\
% 48	11.8680001093295\\
% 49	1.34928741357378\\
% 50	0.957311658721054\\
% 51	0.63668240780251\\
% 52	0.191706117844802\\
% 53	6.42163655584227e-08\\
% 54	-5.33475486008683e-11\\
% 55	-3.50070195054286e-10\\
% 56	-2.81232814813848e-11\\
% 57	-2.10674525646937e-06\\
% 58	-0.238634774843462\\
% 59	-0.3348412058902\\
% 60	-0.38798345895826\\
% 61	-0.432343190630306\\
% 62	-0.469808919419449\\
% 63	-0.501605757878664\\
% 64	-0.528721877955149\\
% 65	-0.551925931038525\\
% 66	-0.571819207924207\\
% 67	-0.590635628539246\\
% 68	-0.605266862227396\\
% 69	-0.617597020164297\\
% 70	-0.627840437273591\\
% 71	-0.636151855707965\\
% 72	-0.642649421287203\\
% 73	-0.596808572209696\\
% 74	-0.597734062453597\\
% 75	-0.597157518020694\\
% 76	-0.596003062682598\\
% 77	-0.595234937266994\\
% 78	-0.590822853286184\\
% 79	-0.58497926664414\\
% 80	-0.57773212023389\\
% 81	-0.569106605672346\\
% 82	-0.559128118228301\\
% 83	-0.554144373808285\\
% 84	-0.543353709333147\\
% 85	-0.530368592622068\\
% 86	-0.514233691041284\\
% 87	-0.486804743806204\\
% 88	-0.468495497648107\\
% 89	-0.448940443442709\\
% 90	-0.427952186635437\\
% 91	-0.405638129438103\\
% 92	-0.382951162453139\\
% 93	-0.221194854410939\\
% 94	-0.428748614579078\\
% 95	-0.351560249294096\\
% 96	-0.0426642745400159\\
% 97	-5.99615749052873e-05\\
% 98	-4.63003604522783e-05\\
% 99	-1.13814735414053e-10\\
% 100	-3.52025608663098e-09\\
% 101	-3.20596882374957e-11\\
% 102	7.68011432228377e-10\\
% 103	9.60795887294807e-11\\
% 104	4.62270435264145e-08\\
% 105	1.96678229258396e-11\\
% 106	6.01119154453045e-12\\
% 107	-2.40163444686914e-12\\
% 108	-5.40467893134582\\
% 109	-2.43005615629954e-12\\
% 110	7.0841110755282e-12\\
% 111	1.35003119794419e-11\\
% 112	1.14972920073342e-10\\
% 113	5.96145355302724e-12\\
% 114	4.24259880560385e-08\\
% 115	0.921814365537024\\
% 116	1.17226705154611\\
% 117	1.16470268406871\\
% 118	1.51691453742936\\
% 119	1.55351021599077\\
% 120	1.59304454876413\\
% 121	1.62699353616113\\
% 122	1.65440200749912\\
% 123	1.6800496100593\\
% 124	1.7043897515742\\
% 125	1.72749318491015\\
% 126	1.74915607447644\\
% 127	1.76899885297093\\
% 128	1.86809280933176e-07\\
% 129	0.672830608080972\\
% 130	1.47073485970694\\
% 131	0.586459945796378\\
% 132	7.59190399435283e-09\\
% 133	4.31184579188261\\
% 134	1.8070368550277\\
% 135	1.81974993980215\\
% 136	1.83068525230359\\
% 137	1.83947652050547\\
% 138	1.8457441295145\\
% 139	1.84906536771732\\
% 140	1.84894231737371\\
% 141	1.84476463776557\\
% 142	1.05415790182571\\
% 143	8.9074845277537e-09\\
% 144	1.12976294985856e-12\\
% };
% \addlegendentry{LMPC solution}

% \addplot [color=black, dashed, mark=asterisk,mark size=1pt, mark options={solid, black}]
%   table[row sep=crcr]{%
% 1	3.97008053369088\\
% 2	1.84020433712263\\
% 3	1.88030914870347\\
% 4	1.90684683954346\\
% 5	1.92316539453667\\
% 6	1.93173839858488\\
% 7	1.93439017380384\\
% 8	1.93246382840514\\
% 9	1.92694660509044\\
% 10	1.91856330541398\\
% 11	1.90784586020622\\
% 12	1.89518508856431\\
% 13	1.88086916927907\\
% 14	1.86511221156736\\
% 15	1.84807546122567\\
% 16	1.82988304229461\\
% 17	1.81063365959784\\
% 18	1.79040933396896\\
% 19	1.76928197993489\\
% 20	1.74731844264548\\
% 21	1.72458447087046\\
% 22	1.70114800358954\\
% 23	1.6770820810232\\
% 24	1.65246765062311\\
% 25	1.62739652134519\\
% 26	1.60197472369073\\
% 27	1.5763265587114\\
% 28	1.55059966817755\\
% 29	1.52497153478269\\
% 30	1.49965793113106\\
% 31	1.47492398885456\\
% 32	1.45109876647168\\
% 33	1.42859447428572\\
% 34	1.40793188861024\\
% 35	1.38977398860065\\
% 36	3.67747597098766\\
% 37	6.59138521541536e-10\\
% 38	0.000402425227285619\\
% 39	1.05189618224071\\
% 40	1.0517268680903\\
% 41	1.02627195923732\\
% 42	0.99810236215589\\
% 43	0.967562920021798\\
% 44	0.93485492710218\\
% 45	0.900048893270274\\
% 46	0.86308818162842\\
% 47	0.823783896476669\\
% 48	13.0007546879281\\
% 49	1.72727242202577\\
% 50	1.28017705105684\\
% 51	0.928431791308089\\
% 52	0.64940476871131\\
% 53	0.425875147261877\\
% 54	0.0146844134718762\\
% 55	3.7487879467335e-10\\
% 56	1.94155802546447e-11\\
% 57	-1.15921494625582e-10\\
% 58	-5.23527887708042e-10\\
% 59	-0.0342024281524935\\
% 60	-0.254152996361537\\
% 61	-0.306096347158707\\
% 62	-0.350399857932583\\
% 63	-0.388389124069818\\
% 64	-0.421090004107821\\
% 65	-0.449298919926822\\
% 66	-0.473636307537749\\
% 67	-0.494587353651049\\
% 68	-0.512533104421788\\
% 69	-0.527774274045761\\
% 70	-0.540549509944338\\
% 71	-0.551049441543753\\
% 72	-0.559427515913924\\
% 73	-0.515193039604881\\
% 74	-0.51748252039847\\
% 75	-0.518056867812625\\
% 76	-0.516974546018766\\
% 77	-0.514285721474621\\
% 78	-0.510034424595311\\
% 79	-0.5042602311587\\
% 80	-0.496999570275094\\
% 81	-0.488286740036031\\
% 82	-0.478154692518224\\
% 83	-0.4666356348392\\
% 84	-0.453761481438068\\
% 85	-0.439564183438598\\
% 86	-0.424075954155921\\
% 87	-0.407329403482024\\
% 88	-0.389357588869458\\
% 89	-0.370193986205795\\
% 90	-0.349872378822806\\
% 91	-0.328426658768088\\
% 92	-0.305890528586822\\
% 93	-0.282297085857529\\
% 94	-0.257678264785664\\
% 95	-0.232064098998972\\
% 96	-0.205481757913315\\
% 97	-0.177954291115384\\
% 98	-0.149498993611321\\
% 99	-0.120125276859319\\
% 100	-0.0897235978340625\\
% 101	-0.00604673878597239\\
% 102	-6.82978260613254e-08\\
% 103	-5.52599033198931e-09\\
% 104	-1.28148158751173e-09\\
% 105	8.84696760294901e-11\\
% 106	8.46256398290279e-11\\
% 107	-1.49132262095009e-10\\
% 108	-7.75089602007033\\
% 109	-3.82723186476142e-10\\
% 110	-1.11644027356306e-10\\
% 111	4.84590145788388e-12\\
% 112	9.15925113531557e-11\\
% 113	2.54313903269576e-10\\
% 114	7.17506054570549e-10\\
% 115	6.0712110894201e-09\\
% 116	0.617525844784211\\
% 117	0.977744560967071\\
% 118	1.08635715508716\\
% 119	1.17809319515706\\
% 120	1.25633312115466\\
% 121	1.32364795385701\\
% 122	1.38198382529208\\
% 123	1.4327998568014\\
% 124	1.47717019150018\\
% 125	1.51585811393177\\
% 126	1.54936796404592\\
% 127	1.57797879156043\\
% 128	1.6017622559118\\
% 129	1.62058603798105\\
% 130	1.63410289068045\\
% 131	0.774005033209963\\
% 132	9.68952917901333e-10\\
% 133	4.45671995652803\\
% 134	1.88293044122303\\
% 135	1.88293562412269\\
% 136	1.88345698273487\\
% 137	1.88367978252327\\
% 138	1.88287049164371\\
% 139	1.88032593320165\\
% 140	1.87532495855006\\
% 141	1.86707880594654\\
% 142	1.0808229869269\\
% 143	1.01695363241561e-09\\
% 144	0\\
% };
% \addlegendentry{Optimal solution}

% \end{axis}

% \end{tikzpicture}%

==> sys2_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=150,
xlabel={Time step $(t)$},
ymin=18,
ymax=30,
ylabel={Nominal state $z_1$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=mycolor1, mark=diamond, mark size=1pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	19\\
2	21.706967852131\\
3	22.4229082679172\\
4	22.5380276471993\\
5	22.4861428928714\\
6	22.3996139703259\\
7	22.3164515432992\\
8	22.2456537101321\\
9	22.1876993071538\\
10	22.1408852572655\\
11	22.1032166367091\\
12	22.0729157575621\\
13	22.0485147661447\\
14	22.028832188771\\
15	22.0129247754495\\
16	22.000040710497\\
17	21.9895802864399\\
18	21.9810643383259\\
19	21.9741092932332\\
20	21.9684075290378\\
21	21.9637119084759\\
22	21.9598235772702\\
23	21.9565823130818\\
24	21.9538588716046\\
25	21.9515489005031\\
26	21.9495680878052\\
27	21.947848285136\\
28	21.946334402996\\
29	21.9449819191561\\
30	21.9437548752208\\
31	21.9426242628206\\
32	21.9415667214894\\
33	21.9405634863992\\
34	21.9395995367765\\
35	21.938662905789\\
36	21.9377441205669\\
37	21.9368357472556\\
38	21.9401622608159\\
39	21.9402802009211\\
40	21.9394687840787\\
41	21.938427817534\\
42	21.9373622834424\\
43	21.936324573357\\
44	21.9353219005769\\
45	21.9343495754567\\
46	21.9334009808558\\
47	21.9324703046129\\
48	21.9315530807302\\
49	23.4484651600643\\
50	23.7177764331729\\
51	23.6989729122303\\
52	23.6202932104546\\
53	23.5448831888694\\
54	23.4862020255539\\
55	23.4438457770831\\
56	23.4143659220648\\
57	23.3943148754868\\
58	23.3809360564805\\
59	23.3721849498441\\
60	23.3665938954393\\
61	23.3631274934816\\
62	23.3610639326905\\
63	23.359905320731\\
64	23.3593121433133\\
65	23.3590560900455\\
66	23.3589863825649\\
67	23.3590058762349\\
68	23.3590541811507\\
69	23.3590958002963\\
70	23.3591118405564\\
71	23.3590942591741\\
72	23.3590419027196\\
73	23.3589578078986\\
74	23.3423717151066\\
75	23.3386852552593\\
76	23.3386735119877\\
77	23.3395120829359\\
78	23.3403814608457\\
79	23.3410800675604\\
80	23.3415889894462\\
81	23.3419371747967\\
82	23.3421610552893\\
83	23.3422935146844\\
84	23.3423617314467\\
85	23.3423875148467\\
86	23.3423881915586\\
87	23.3423774856248\\
88	23.3423662589832\\
89	23.3423631032813\\
90	23.3423748047247\\
91	23.3424067074971\\
92	23.3424629979687\\
93	23.3425469274752\\
94	23.3426609874917\\
95	23.3428070478591\\
96	23.3429864662566\\
97	23.3432001752355\\
98	23.3434487516892\\
99	23.3437324725383\\
100	23.3440513595683\\
101	23.3444052157106\\
102	23.3447936545598\\
103	23.3452161245356\\
104	23.3456719287952\\
105	23.3461602417745\\
106	23.3466801230469\\
107	23.3472305290545\\
108	23.3478103231317\\
109	19.8489884051667\\
110	20.4553075160228\\
111	20.8113920470176\\
112	21.0434102645023\\
113	21.2036162902192\\
114	21.3174801113594\\
115	21.3995414484737\\
116	21.4591026292749\\
117	21.5025187388193\\
118	21.534276356928\\
119	21.557591656692\\
120	21.5747859317914\\
121	21.5875395890344\\
122	21.5970706085565\\
123	21.6042622015047\\
124	21.6097548702765\\
125	21.6140130373059\\
126	21.6173733448645\\
127	21.6200796930962\\
128	21.6223086660666\\
129	21.6241879858191\\
130	21.6258099076005\\
131	21.6272409438332\\
132	21.6285289235936\\
133	21.6297081181688\\
134	21.630802962892\\
135	21.6318307600558\\
136	21.6328036421878\\
137	21.6337299983911\\
138	21.6346155108786\\
139	21.6354639084929\\
140	21.6362775147263\\
141	21.6370576465106\\
142	21.6378049046226\\
143	21.6385193853641\\
144	21.639200835113\\
};
\addlegendentry{$0$th shifted trajectory}

\addplot [color=blue, mark=square, mark size=1pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	19\\
2	19.9169560701651\\
3	19.9170586824976\\
4	19.9172117550716\\
5	19.9173868804083\\
6	19.9175670750867\\
7	19.9178231156558\\
8	19.9179623589414\\
9	19.9182312799088\\
10	19.9185947189167\\
11	19.9190428715477\\
12	19.9195740490313\\
13	19.9201861982628\\
14	19.9208851453698\\
15	19.9216773306571\\
16	19.9226370728141\\
17	19.9235672921438\\
18	19.9247613642554\\
19	19.9258409268688\\
20	19.9269408172967\\
21	19.9282683580969\\
22	19.9180335113873\\
23	19.9241287834402\\
24	19.9269144956301\\
25	19.9299483719005\\
26	19.9330750689164\\
27	19.9363025618457\\
28	19.9397553166526\\
29	19.9436526756549\\
30	19.9478685258935\\
31	19.9528720022424\\
32	19.9597307713386\\
33	19.9694979980621\\
34	19.9819608723158\\
35	19.9987237162815\\
36	20.0190839517776\\
37	20.8953240709607\\
38	20.2419508778473\\
39	19.8200155382588\\
40	19.815509795485\\
41	19.8097636805974\\
42	19.8028387085737\\
43	19.7943603583\\
44	19.7848403696852\\
45	19.7749493014538\\
46	19.7652034938425\\
47	19.7546474349915\\
48	19.7535092458905\\
49	23.9744754755875\\
50	23.9728651799078\\
51	23.970994621592\\
52	23.9693674706362\\
53	23.968056557321\\
54	23.9663035404914\\
55	23.964017244659\\
56	23.957816438127\\
57	23.9582022861434\\
58	23.9563930320567\\
59	23.9587059380571\\
60	23.9608639897152\\
61	23.9630725238003\\
62	23.9696221114465\\
63	23.976020691003\\
64	23.9784618727512\\
65	23.979192124589\\
66	23.9795573627339\\
67	23.9796438952054\\
68	23.9793530982769\\
69	23.9751510566006\\
70	23.9743890726038\\
71	23.9771275867736\\
72	23.9822866613624\\
73	23.9890316599638\\
74	23.9869456943592\\
75	23.990052823605\\
76	23.9933759351005\\
77	23.9966579128642\\
78	23.9996889087654\\
79	24.0015785448101\\
80	24.0030260819774\\
81	24.0025900386338\\
82	24.0012674716811\\
83	23.9995427600977\\
84	23.9975892693287\\
85	23.9953983905166\\
86	23.9965263081842\\
87	23.9967829698953\\
88	23.9964578083491\\
89	23.9957609282145\\
90	23.9948369684343\\
91	23.9955763721199\\
92	23.9998803599672\\
93	23.9909887759178\\
94	23.9950044674073\\
95	23.9998327445363\\
96	23.9921136856104\\
97	23.9886153169799\\
98	23.9868579635432\\
99	23.9794904706891\\
100	23.9781433077971\\
101	23.9767210325159\\
102	23.9749121672252\\
103	23.9731364053189\\
104	23.9710087869956\\
105	23.9683650505614\\
106	23.9472298166316\\
107	23.8097521262866\\
108	23.683997738194\\
109	21.5248113432979\\
110	21.4414313842172\\
111	21.2433383430945\\
112	20.9735883600591\\
113	20.6610919342937\\
114	20.3251003016569\\
115	19.9782933046121\\
116	19.8345268232819\\
117	19.8203637803373\\
118	19.8203048567838\\
119	19.8195758383421\\
120	19.8188351261351\\
121	19.8180091478188\\
122	19.8145115249584\\
123	19.8078138061195\\
124	19.8006292737173\\
125	19.7927685967521\\
126	19.7840103287801\\
127	19.7761615588184\\
128	19.7613187029619\\
129	19.7432870755463\\
130	19.7281757303551\\
131	19.7095703887658\\
132	19.3889685357862\\
133	18.814552158026\\
134	19.8866243823989\\
135	19.8825319908719\\
136	19.8775954906433\\
137	19.8716189889803\\
138	19.8643553416791\\
139	19.8554913929147\\
140	19.8446286535605\\
141	19.8312579957591\\
142	19.8147264221212\\
143	19.5215599921428\\
144	18.8949096677544\\
};
\addlegendentry{LMPC solution}

\addplot [color=black, dashed, mark=asterisk, mark size=1pt, mark options={solid, black}]
  table[row sep=crcr]{%
1	19\\
2	19.9087815753363\\
3	19.9088456014593\\
4	19.9089202605671\\
5	19.9090073371865\\
6	19.9091089214477\\
7	19.9092274634713\\
8	19.9093658380156\\
9	19.9095274216101\\
10	19.9097161847754\\
11	19.9099368026851\\
12	19.9101947883339\\
13	19.9104966534114\\
14	19.9108501033017\\
15	19.9112642744523\\
16	19.9117500244544\\
17	19.9123202881233\\
18	19.9129905164613\\
19	19.9137792203147\\
20	19.914708646721\\
21	19.9158056242542\\
22	19.9171026243459\\
23	19.9186390998264\\
24	19.9204631804399\\
25	19.9226338297114\\
26	19.9252235997946\\
27	19.9283221637964\\
28	19.9320408615025\\
29	19.9365185693614\\
30	19.9419293046245\\
31	19.9484921051218\\
32	19.9564839004744\\
33	19.9662563222022\\
34	19.9782577076569\\
35	19.9930619615689\\
36	20.0114064823\\
37	20.8866021484149\\
38	20.2340027406945\\
39	19.8167570511097\\
40	19.8167518993642\\
41	19.8167458798027\\
42	19.8167388415179\\
43	19.8167306072832\\
44	19.8167209674089\\
45	19.8167096734575\\
46	19.8166964302725\\
47	19.8166808865232\\
48	19.8166626226847\\
49	23.9816641136338\\
50	23.9816615824568\\
51	23.981658596039\\
52	23.9816550664799\\
53	23.9816508870711\\
54	23.9816459277504\\
55	23.9816400293311\\
56	23.9816329961242\\
57	23.9816245865058\\
58	23.9816145007621\\
59	23.9816023654379\\
60	23.9815877130247\\
61	23.9815699556766\\
62	23.9815483508221\\
63	23.9815219565588\\
64	23.9814895728703\\
65	23.9814496651161\\
66	23.9814002627982\\
67	23.9813388273587\\
68	23.9812607251673\\
69	23.9774903075737\\
70	23.9769936188824\\
71	23.979896073553\\
72	23.9851440151519\\
73	23.9919242921859\\
74	23.9831261548242\\
75	23.9815823539048\\
76	23.9815663282474\\
77	23.9815476094831\\
78	23.981525735411\\
79	23.9815001624717\\
80	23.9814702464445\\
81	23.9814352280487\\
82	23.9813942058275\\
83	23.9813461108029\\
84	23.9812896697202\\
85	23.9812233639798\\
86	23.9811453756789\\
87	23.9810535232268\\
88	23.9809451787681\\
89	23.9808171665526\\
90	23.980665633491\\
91	23.9804858866063\\
92	23.9802721856537\\
93	23.9800174794812\\
94	23.9797130676827\\
95	23.9793481665276\\
96	23.9789093484113\\
97	23.9783798172804\\
98	23.9777384675728\\
99	23.9769586600277\\
100	23.9760066238419\\
101	23.9748393672613\\
102	23.9734019387639\\
103	23.9716238306845\\
104	23.9694142482035\\
105	23.9666558763276\\
106	23.9452310029099\\
107	23.8076567899471\\
108	23.6818546913495\\
109	21.4891463469505\\
110	21.4104768223778\\
111	21.215996554275\\
112	20.9490652000212\\
113	20.6388088322129\\
114	20.3046322890253\\
115	19.959325333666\\
116	19.808676235341\\
117	19.8072710988199\\
118	19.8056110215211\\
119	19.8036461001315\\
120	19.8013155620827\\
121	19.7985450901423\\
122	19.7952434108997\\
123	19.7912979277565\\
124	19.7865691094295\\
125	19.7808832542246\\
126	19.774023128862\\
127	19.7657158208971\\
128	19.7556169306614\\
129	19.7432899468994\\
130	19.7281792750351\\
131	19.709574889499\\
132	19.3892409509037\\
133	18.8142351168688\\
134	19.8866245164683\\
135	19.8825321521089\\
136	19.8775956861245\\
137	19.8716192252023\\
138	19.8643556303765\\
139	19.855491746447\\
140	19.8446290883169\\
141	19.8312585326929\\
142	19.8147270900349\\
143	19.5216020604678\\
144	18.8948607243878\\
};
\addlegendentry{Optimal solution}

\addplot [color=green]
  table[row sep=crcr]{%
1	29.5\\
48	29.5\\
49	25.5\\
108	25.5\\
109	29.5\\
144	29.5\\
};
\addlegendentry{Constraint}

\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	18.5\\
48	18.5\\
49	22.5\\
108	22.5\\
109	18.5\\
144	18.5\\
};
\end{axis}


\end{tikzpicture}%

==> sys2_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=150,
xlabel={Time step $(t)$},
ymin=18,
ymax=30,
ylabel={Nominal state $z_1$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=mycolor1, mark=diamond, mark size=1pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	19\\
2	21.6077687923081\\
3	22.330403919959\\
4	22.4742673635242\\
5	22.4499623630296\\
6	22.3848877360446\\
7	22.3171893312233\\
8	22.2571226279643\\
9	22.2064265145909\\
10	22.1644063524854\\
11	22.1298156680529\\
12	22.1014144291855\\
13	22.0781144179348\\
14	22.0589991279274\\
15	22.0433083785466\\
16	22.0304154844026\\
17	22.019805177889\\
18	22.0110543579496\\
19	22.0038158817573\\
20	21.9978050995847\\
21	21.9927887304648\\
22	21.9885756952171\\
23	21.9850095727603\\
24	21.9819623976061\\
25	21.9793295632584\\
26	21.9770256363791\\
27	21.9749809203432\\
28	21.9731386349538\\
29	21.9714526024666\\
30	21.96988534944\\
31	21.9684065499392\\
32	21.9669917488452\\
33	21.9656213149251\\
34	21.9642795823082\\
35	21.9629541464079\\
36	21.9616352864206\\
37	21.9603154915319\\
38	21.9696059652626\\
39	21.9708322457905\\
40	21.9697198953978\\
41	21.9680292475987\\
42	21.9662776888482\\
43	21.9645987761808\\
44	21.9630119721755\\
45	21.9615062852044\\
46	21.9600654095431\\
47	21.9586746686226\\
48	21.9573224433536\\
49	23.4738190861718\\
50	23.7404324631058\\
51	23.7213939618147\\
52	23.6429988186717\\
53	23.5678543431853\\
54	23.5093042827605\\
55	23.4669475806043\\
56	23.4373648149727\\
57	23.417137740444\\
58	23.4035334314328\\
59	23.3945251212128\\
60	23.388658106966\\
61	23.3849063575293\\
62	23.3825548289491\\
63	23.3811105398979\\
64	23.3802375738491\\
65	23.3797102944071\\
66	23.3793799501428\\
67	23.379150971511\\
68	23.3789642286857\\
69	23.3787852649287\\
70	23.3785960732733\\
71	23.3783893877811\\
72	23.378164752629\\
73	23.37792584277\\
74	23.3363286562048\\
75	23.3271548841997\\
76	23.3272421589725\\
77	23.3294919723189\\
78	23.3318381549108\\
79	23.3337661579221\\
80	23.3352207483837\\
81	23.3362677101207\\
82	23.3369924764993\\
83	23.3374723893952\\
84	23.3377712154941\\
85	23.3379399157144\\
86	23.338018797007\\
87	23.3380396515952\\
88	23.3380275521176\\
89	23.3380022801374\\
90	23.3379794427105\\
91	23.3379713408238\\
92	23.3379876449707\\
93	23.3380359218937\\
94	23.3381220465681\\
95	23.3382505255528\\
96	23.3384247517026\\
97	23.3386472055605\\
98	23.3389196152032\\
99	23.3392430836099\\
100	23.3396181905727\\
101	23.3400450745929\\
102	23.3405234990037\\
103	23.3410529056315\\
104	23.3416324585934\\
105	23.3422610802715\\
106	23.3429374810742\\
107	23.3436601842592\\
108	23.344427546812\\
109	19.8458078981771\\
110	20.4731289396985\\
111	20.8331176947441\\
112	21.0643748779596\\
113	21.2229054095479\\
114	21.3352281772675\\
115	21.4161114534815\\
116	21.4748524931706\\
117	21.5177467115495\\
118	21.5492181084915\\
119	21.5724300395929\\
120	21.5896620278415\\
121	21.6025621454898\\
122	21.6123234702373\\
123	21.6198099998086\\
124	21.6256473359743\\
125	21.6302882632657\\
126	21.6340602573524\\
127	21.6371999287615\\
128	21.6398780026311\\
129	21.6422174371052\\
130	21.6443065655403\\
131	21.646208629274\\
132	21.6479686922355\\
133	21.6496186564577\\
134	21.6511809001138\\
135	21.6526709164749\\
136	21.6540992282743\\
137	21.6554727765835\\
138	21.6567959286167\\
139	21.6580712092058\\
140	21.6592998319092\\
141	21.6604820848426\\
142	21.661617611174\\
143	21.6627056132536\\
144	21.6637450014414\\
};
\addlegendentry{$0$th shifted trajectory}

\addplot [color=blue, mark=square, mark size=1pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	19\\
2	20.1305970306859\\
3	20.1386315970893\\
4	20.1461413421863\\
5	20.1525245998369\\
6	20.1572616310013\\
7	20.1596559232102\\
8	20.1619978837109\\
9	20.1634637549388\\
10	20.1641435005635\\
11	20.1646100942447\\
12	20.1654282389904\\
13	20.167045396508\\
14	20.1697312965042\\
15	20.1734590608602\\
16	20.1783519061086\\
17	20.1840380762452\\
18	20.1909683020338\\
19	20.1976531989442\\
20	20.2070413551027\\
21	20.2207827452501\\
22	20.2498512698347\\
23	20.2568958519119\\
24	20.2735812475147\\
25	20.2891382170386\\
26	20.3034259204782\\
27	20.3168529444395\\
28	20.3300619836363\\
29	20.3417796842241\\
30	20.3517076845763\\
31	20.3601682606786\\
32	20.3678947335714\\
33	20.3753390112589\\
34	20.4297160035836\\
35	20.4659217132997\\
36	20.4762416827442\\
37	21.431724021315\\
38	20.5958037474788\\
39	20.2000502802433\\
40	20.1882725748106\\
41	20.1811019198061\\
42	20.1743840591149\\
43	20.16394034867\\
44	20.1444587585307\\
45	20.1125804642456\\
46	20.0833308557594\\
47	20.0401563982384\\
48	19.9682977590467\\
49	23.9853522738002\\
50	23.9717657785975\\
51	23.9568061881731\\
52	23.9416297835291\\
53	23.927975283838\\
54	23.9156079157365\\
55	23.9047605552065\\
56	23.8957168329122\\
57	23.8886504793439\\
58	23.8836399181974\\
59	23.8815952887439\\
60	23.8791511147421\\
61	23.8794179215254\\
62	23.882035505234\\
63	23.8855988429662\\
64	23.8906432718875\\
65	23.895273355943\\
66	23.8983869159724\\
67	23.9013990532257\\
68	23.9046684129384\\
69	23.9062271433845\\
70	23.9066122043812\\
71	23.9063137137555\\
72	23.9054756597153\\
73	23.9043240792226\\
74	23.9031208395162\\
75	23.9021207462678\\
76	23.9015441909661\\
77	23.90155927772\\
78	23.9036218792065\\
79	23.9041240833184\\
80	23.9051845223858\\
81	23.9089051804615\\
82	23.9118957411485\\
83	23.9147495473502\\
84	23.9169159263493\\
85	23.9190431819282\\
86	23.9229303377128\\
87	23.9281118061968\\
88	23.934074432262\\
89	23.940450932097\\
90	23.946916404046\\
91	23.9532305802925\\
92	23.9462698759601\\
93	23.9641517985903\\
94	23.9647174068913\\
95	23.9689488525563\\
96	23.983739737679\\
97	23.9812983528695\\
98	23.9771024932458\\
99	23.9867115021585\\
100	23.9880787093473\\
101	23.9886354459011\\
102	23.9887536031651\\
103	23.9886110459096\\
104	23.9883365978863\\
105	23.9874083057125\\
106	23.9856587851277\\
107	23.8958551162653\\
108	23.6052222402176\\
109	22.1819671633406\\
110	21.8658623303675\\
111	21.4738435787971\\
112	21.0384105500384\\
113	20.5809590287815\\
114	20.1153744009529\\
115	19.9707442639087\\
116	19.9588052909801\\
117	19.9564465729784\\
118	19.9341262052644\\
119	19.9148524550383\\
120	19.8986432570892\\
121	19.8838529425456\\
122	19.8698573362654\\
123	19.8563590038831\\
124	19.8431422101562\\
125	19.8299793792231\\
126	19.8165946409642\\
127	19.8026478992336\\
128	19.7977634106016\\
129	19.7444966578807\\
130	19.7296626003837\\
131	19.7114063819554\\
132	19.4921316213697\\
133	18.6951448172884\\
134	19.8869785083499\\
135	19.882958758987\\
136	19.8781116537458\\
137	19.8722456548951\\
138	19.8651192292477\\
139	19.8564264610825\\
140	19.8457782443576\\
141	19.8326776425572\\
142	19.8164875441022\\
143	19.632780918332\\
144	18.7655494747908\\
};
\addlegendentry{LMPC solution}

\addplot [color=black, dashed, mark=asterisk, mark size=1pt, mark options={solid, black}]
  table[row sep=crcr]{%
1	19\\
2	19.9087848704837\\
3	19.9088494433792\\
4	19.9089247404485\\
5	19.9090125621823\\
6	19.9091150169954\\
7	19.9092345766185\\
8	19.9093741412722\\
9	19.9095371176222\\
10	19.9097275118438\\
11	19.909950041413\\
12	19.910210269601\\
13	19.9105147680764\\
14	19.9108713138932\\
15	19.9112891294298\\
16	19.9117791756107\\
17	19.9123545120218\\
18	19.91303074079\\
19	19.9138265565581\\
20	19.9147644307829\\
21	19.9158714673156\\
22	19.9171804766431\\
23	19.9187313311213\\
24	19.9205726819382\\
25	19.9227641438087\\
26	19.9253790857258\\
27	19.9285082100717\\
28	19.9322641592984\\
29	19.9367874656675\\
30	19.9422542596682\\
31	19.9488862867313\\
32	19.9569639584495\\
33	19.9668433998006\\
34	19.9789787655842\\
35	19.9939515146675\\
36	20.0125088818756\\
37	20.9551393132706\\
38	20.154335163812\\
39	19.8167847660703\\
40	19.8167842349173\\
41	19.8167836175859\\
42	19.8167828988105\\
43	19.8167820619841\\
44	19.8167810874283\\
45	19.816779952727\\
46	19.8167786314722\\
47	19.8167770932095\\
48	19.8167753021449\\
49	23.9816773215952\\
50	23.9816770787176\\
51	23.9816767958998\\
52	23.9816764665644\\
53	23.981676083071\\
54	23.9816756364798\\
55	23.9816751164331\\
56	23.9816745107885\\
57	23.9816738054971\\
58	23.9816729840632\\
59	23.9816720274205\\
60	23.9816709131609\\
61	23.98166961536\\
62	23.9816681035988\\
63	23.9816663426309\\
64	23.9816642910107\\
65	23.981661900976\\
66	23.9816591156999\\
67	23.9816558708608\\
68	23.9816520880502\\
69	23.9816476802073\\
70	23.981642539924\\
71	23.9816365487183\\
72	23.9816295566424\\
73	23.9816214108246\\
74	23.9816118954793\\
75	23.9816007938442\\
76	23.981587831575\\
77	23.9815726919299\\
78	23.9815550001642\\
79	23.9815343167061\\
80	23.9815101206379\\
81	23.9814817978407\\
82	23.9814486192389\\
83	23.9814097203331\\
84	23.981364071284\\
85	23.9813104439681\\
86	23.9812473682016\\
87	23.9811730796253\\
88	23.9810854530538\\
89	23.9809819202141\\
90	23.9808593650724\\
91	23.9807139924797\\
92	23.9805411603485\\
93	23.9803351666542\\
94	23.980088975661\\
95	23.9797938671502\\
96	23.9794389829941\\
97	23.9790107414914\\
98	23.9784920762917\\
99	23.9778614468031\\
100	23.9770915460911\\
101	23.9761476117583\\
102	23.9749852113564\\
103	23.9735473349057\\
104	23.9717605696306\\
105	23.9695300607503\\
106	23.9667328626155\\
107	23.8736963757489\\
108	23.585607774289\\
109	21.8558156955434\\
110	21.5845822759733\\
111	21.2268724506146\\
112	20.818102825293\\
113	20.3817428937958\\
114	19.9331569901344\\
115	19.8099653383046\\
116	19.8087914841831\\
117	19.8074071749491\\
118	19.805771976657\\
119	19.8038368615906\\
120	19.8015421463212\\
121	19.7988148751151\\
122	19.7955654838426\\
123	19.7916835316904\\
124	19.7870322180504\\
125	19.7814413151534\\
126	19.7746980267528\\
127	19.7665351297628\\
128	19.756615546132\\
129	19.7445122194345\\
130	19.7296818032108\\
131	19.7114301854783\\
132	19.4936081724045\\
133	18.6934287189636\\
134	19.8869792491347\\
135	19.8829596517994\\
136	19.8781127335277\\
137	19.8722469658252\\
138	19.8651208272178\\
139	19.8564284171183\\
140	19.8457806491252\\
141	19.8326806122246\\
142	19.8164912280046\\
143	19.6330135684569\\
144	18.765278891467\\
};
\addlegendentry{Optimal solution}

\addplot [color=green]
  table[row sep=crcr]{%
1	29.5\\
48	29.5\\
49	25.5\\
108	25.5\\
109	29.5\\
144	29.5\\
};
\addlegendentry{Constraint}

\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	18.5\\
48	18.5\\
49	22.5\\
108	22.5\\
109	18.5\\
144	18.5\\
};
\end{axis}


\end{tikzpicture}%

==> sys2_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}

\begin{axis}[%
width = 5.8cm,
height = 5cm,
scale only axis,
grid=major,
axis x line*=bottom,
axis y line*=right,
xmin=0,
xmax=20,
xlabel={Iteration},
ymin=0,
ymax=100,
ylabel={Difference},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]




\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	561.783780484232\\
1	130.260096247504\\
2	32.0182596837835\\
3	8.06413143984952\\
4	4.11736739837394\\
5	1.86449683304932\\
6	0.8123601790424\\
7	0.888805919012952\\
8	1.36746382483147\\
9	0.148952158844395\\
10	0.51651036636747\\
11	0.164886202849573\\
12	0.0725344210528078\\
13	0.442729528427037\\
14	0.184699042316709\\
15	1.37400181820061\\
16	0.159421685900327\\
17	0.103543471179364\\
18	0.206324989347053\\
19	0.269811258052385\\
20	0.131239875716517\\
};
\addlegendentry{Difference $J^{\ast}-J_{LMPC}$}

\end{axis}

\begin{axis}[%
width = 6.5cm,
height = 5cm,
scale only axis,
axis x line=none,
axis y line*=left,
xmin=0,
xmax=20,
ymin=0,
ymax=1000,
ylabel={Iteration cumulated cost},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	326.802932352713\\
1	245.030355712212\\
2	310.079151055958\\
3	327.430411549252\\
4	249.250174930154\\
5	358.109656020727\\
6	272.202321672855\\
7	258.939323977525\\
8	292.265586912023\\
9	349.371080571215\\
10	244.733167413117\\
11	295.337342149277\\
12	400.846957992817\\
13	249.184374951633\\
14	293.409484464002\\
15	268.822444497747\\
16	256.068749277233\\
17	349.400485187715\\
18	251.50663670727\\
19	207.410368506045\\
20	245.817631978199\\
};
\addlegendentry{Optimal cost $J^{\ast}$}

\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	888.586712836944\\
1	375.290451959716\\
2	342.097410739741\\
3	335.494542989102\\
4	253.367542328528\\
5	359.974152853777\\
6	273.014681851897\\
7	259.828129896538\\
8	293.633050736855\\
9	349.520032730059\\
10	245.249677779484\\
11	295.502228352126\\
12	400.91949241387\\
13	249.62710448006\\
14	293.594183506318\\
15	270.196446315948\\
16	256.228170963134\\
17	349.504028658895\\
18	251.712961696617\\
19	207.680179764098\\
20	245.948871853916\\
};
\addlegendentry{LMPC closed-loop cost $J_{LMPC}$}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	2000\\
};
\addlegendentry{Difference $J^{\ast}-J_{LMPC}$}
\end{axis}
\end{tikzpicture}%


==> sys2_shift.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}

\begin{axis}[%
width = 6.5cm,
height = 5cm,
scale only axis,
grid=major,
xmin=0,
xmax=14,
xlabel={Iteration},
ymin=200,
ymax=1000,
ylabel={Shifted cumulative cost},
axis x line*=bottom,
axis y line*=left,
legend style={font=\scriptsize}
]

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	924.983964121269\\
1	484.918752530683\\
2	391.857301970996\\
3	367.897099867655\\
4	367.188064672156\\
};
\addlegendentry{Shifted cumulative cost: 5th iteration}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	823.330177266517\\
1	375.398760326215\\
2	293.206878785662\\
3	267.880862498387\\
4	251.015082351574\\
5	266.255487973472\\
6	251.411219947396\\
7	249.565221154253\\
8	256.479891250746\\
9	260.896086626662\\
};
\addlegendentry{Shifted cumulative cost: 10th iteration}

\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	881.606880159329\\
1	411.918191409073\\
2	323.59822724094\\
3	296.517058964208\\
4	281.109513911204\\
5	293.262150326431\\
6	280.030055052483\\
7	276.543513609491\\
8	282.452426000402\\
9	288.483404713102\\
10	275.788120413057\\
11	282.309187192427\\
12	291.468353575573\\
13	276.041287020983\\
14	281.820265670881\\
};
\addlegendentry{Shifted cumulative cost: 15th iteration}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	359.974152853777\\
1	359.974152853777\\
2	359.974152853777\\
3	359.974152853777\\
4	359.974152853777\\
};
\addlegendentry{Closed-loop cumulative cost: 5th iteration}


\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	245.249677779484\\
1	245.249677779484\\
2	245.249677779484\\
3	245.249677779484\\
4	245.249677779484\\
5	245.249677779484\\
6	245.249677779484\\
7	245.249677779484\\
8	245.249677779484\\
9	245.249677779484\\
};
\addlegendentry{Closed-loop cumulative cost: 10th iteration}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	270.196446315948\\
1	270.196446315948\\
2	270.196446315948\\
3	270.196446315948\\
4	270.196446315948\\
5	270.196446315948\\
6	270.196446315948\\
7	270.196446315948\\
8	270.196446315948\\
9	270.196446315948\\
10	270.196446315948\\
11	270.196446315948\\
12	270.196446315948\\
13	270.196446315948\\
14	270.196446315948\\
};
\addlegendentry{Closed-loop cumulative cost: 15th iteration}
\end{axis}

\end{tikzpicture}%

